The Last Mile: High-Assurance and High-Speed Cryptographic Implementations

We develop a new approach for building cryptographic implementations. Our approach goes the last mile and delivers assembly code that is provably functionally correct, protected against side-channels, and as efficient as hand-written assembly. We illustrate ur approach using ChaCha20-Poly1305, one of the mandatory ciphersuites in TLS 1.3, and deliver formally verified vectorized implementations which outperform the fastest non-verified code. We realize our approach by combining the Jasmin framework, which offers in a single language features of high-level and low-level programming, and the EasyCrypt proof assistant, which offers a versatile verification infrastructure that supports proofs of functional correctness and equivalence checking. Neither of these tools had been used for functional correctness before. Taken together, these infrastructures empower programmers to develop efficient and verified implementations by "game hopping", starting from reference implementations that are proved functionally correct against a specification, and gradually introducing program optimizations that are proved correct by equivalence checking. We also make several contributions of independent interest, including a new and extensible verified compiler for Jasmin, with a richer memory model and support for vectorized instructions, and a new embedding of Jasmin in EasyCrypt.

==> listings/bash_R4.jazz.tex <==
\jasminkw{inline} \jasminkw{fn} \jasmindname{R4}(\jasminstorageclass{inline} \jasmintype{int} c, \jasminstorageclass{reg} \jasmintype{u256} x) \jasminarrow{} \jasminstorageclass{reg} \jasmintype{u256} \{\\
\jasminindent{1}\jasminstorageclass{inline} \jasmintype{int} d;\\
\jasminindent{1}\jasminstorageclass{reg} \jasmintype{u256} a, b, r;\\
\jasminindent{1}\jasminstorageclass{global} \jasmintype{u256} cr, dr;\\
\jasminindent{1}cr = c;\\
\jasminindent{1}a = \#x86_VPSLLV_4u64(x, cr);\\
\jasminindent{1}d = (\jasmintype{4u64})[64, 64, 64, 64] - c;\\
\jasminindent{1}dr = d;\\
\jasminindent{1}b = \#x86_VPSRLV_4u64(x, dr);\\
\jasminindent{1}r = a \textasciicircum{} b;\\
\jasminindent{1}\jasminkw{return} r;\\
\}


==> listings/ctjasmin.tex <==
%!TEX root = ../main.tex
\begin{lstlisting}[language=easycrypt, xleftmargin=0pt,xrightmargin=0pt,basicstyle=\footnotesize,aboveskip=-.5\baselineskip,frame=b]
proc store2 (p:u64, x:u64 array2) : unit = {
  var aux: u64;
  leakages <- LeakAddr [0] :: leakages;
  aux <- x.[0];
  leakages <- LeakAddr [to_uint (p + 0)] :: leakages;
  Glob.mem <- storeW64 Glob.mem (to_uint (p + 0)) aux;
  leakages <- LeakAddr [1] :: leakages;
  aux <- x.[1];
  leakages <- LeakAddr [to_uint (p + 8)] :: leakages;
  Glob.mem <- storeW64 Glob.mem (to_uint (p + 8)) aux;
}
\end{lstlisting}


==> listings/gimliref.jazz.tex <==
\begin{tabbing}
\jasminkw{inline} \jasminkw{fn} \jasmindname{gimli_body}(\jasminstorageclass{stack} \jasmintype{u32}[12] state) \jasminarrow{} \jasminstorageclass{stack} \jasmintype{u32}[12] \{\\
\jasminindent{1}\jasminstorageclass{inline} \jasmintype{int} round, column;\\
\jasminindent{1}\jasminstorageclass{reg} \jasmintype{u32} x, y, z;\\
\jasminindent{1}\jasminkw{for} round = 0 \jasminkw{downto} 24 \{\\
\jasminindent{2}\jasminkw{for} column = 0 \jasminkw{to} 4 \{\\
\jasminindent{3}x = state[column];\hspace{3em}\=
x = rotate(x, 24);\\
\jasminindent{3}y = state[4 + column];\>
y = rotate(y, 9);\\
\jasminindent{3}z = state[8 + column];\\
\jasminindent{3}state[8 + column] = x \textasciicircum{} z <{}< 1 \textasciicircum{} (y & z) <{}< 2;\\
\jasminindent{3}state[4 + column] = y \textasciicircum{} x \textasciicircum{} (x | z) <{}< 1;\\
\jasminindent{3}state[column] = z \textasciicircum{} y \textasciicircum{} (x & y) <{}< 3;\\
\jasminindent{2}\}\\
\jasminindent{2}\jasminkw{if} round \% 4 == 0 \{\\
\jasminindent{3}x = state[0];\hspace{1em}\=
y = state[1];\\
\jasminindent{3}state[0] = y;\>
state[1] = x;\\
\jasminindent{3}x = state[2];\>
y = state[3];\\
\jasminindent{3}state[2] = y;\>
state[3] = x;\\
\jasminindent{2}\}\\
\jasminindent{2}\jasminkw{if} round \% 4 == 2 \{\\
\jasminindent{3}x = state[0];\>
\jasminindent{0}y = state[2];\\
\jasminindent{3}state[0] = y;\>
\jasminindent{0}state[2] = x;\\
\jasminindent{3}x = state[1];\>
\jasminindent{0}y = state[3];\\
\jasminindent{3}state[1] = y;\>
\jasminindent{0}state[3] = x;\\
\jasminindent{2}\}\\
\jasminindent{2}\jasminkw{if} round \% 4 == 0 \{\\
\jasminindent{3}state[0] = state[0] \textasciicircum{} 0x9e377900 \textasciicircum{}\jasmintype{32u} round;\\
\jasminindent{2}\}\\
\jasminindent{1}\}\\
\jasminindent{1}\jasminkw{return} state;\\
\}
\end{tabbing}


==> listings/load_last_add.jazz.tex <==
\jasminkw{fn} \jasmindname{load_add}(\jasminstorageclass{reg} \jasmintype{u64}[3] h, \jasminstorageclass{reg} \jasmintype{u64} in, \jasminstorageclass{reg} \jasmintype{u64} len) \jasminarrow{} \jasminstorageclass{reg} \jasmintype{u64}[3] \{\\
\jasminindent{1}\jasminstorageclass{reg} \jasmintype{bool} cf;\\
\jasminindent{1}\jasminstorageclass{reg} \jasmintype{u64} j;\\
\jasminindent{1}\jasminstorageclass{stack} \jasmintype{u64}[2] s;\\
\jasminindent{1}\jasminstorageclass{reg} \jasmintype{u8} c;\\
\jasminindent{1}s[0] = 0;\\
\jasminindent{1}s[1] = 0;\\
\jasminindent{1}j = 0;\\
\jasminindent{1}\jasminkw{while}  (j <u len) \{\\
\jasminindent{2}c = (\jasmintype{u8})[in + j];\\
\jasminindent{2}s[\jasmintype{u8} (int) j] = c;\\
\jasminindent{2}j += 1;\\
\jasminindent{1}\}\\
\jasminindent{1}s[\jasmintype{u8} (int) j] = 1;\\
\jasminindent{1}cf, h[0] += s[0];\\
\jasminindent{1}cf, h[1] += s[1] + cf;\\
\jasminindent{1}_, h[2] += 0 + cf;\\
\jasminindent{1}\jasminkw{return} h;\\
\}


==> listings/opsvops.tex <==
%!TEX root = ../main.tex



{\begin{lstlisting}[language=easycrypt,xleftmargin=0pt,xrightmargin=0pt,basicstyle=\footnotesize,frame=none]
type vt4u64 = u256.

module OpsV = {
  proc iVPBROADCAST_4u64(v : u64) : vt4u64 = {
    return x86_VPBROADCAST_4u64 v;
  } ...
}.

type t4u64 = u64 array4.

module Ops = {
  proc iVPBROADCAST_4u64(v : u64) : t4u64 = {
    var r : t4u64;
    r.[0] <-v;    r.[1] <-v;    r.[2] <-v;    r.[3] <-v;
    return r;
  } ...
}.
\end{lstlisting}}


==> listings/poly1305_opt.jazz.tex <==
\begin{tabbing}
\jasminkw{fn} \jasmindname{carry_reduce}(\jasminstorageclass{reg} \jasmintype{u256}[5] x, \jasminstorageclass{reg} \jasmintype{u256} mask26) \jasminarrow{} \jasminstorageclass{reg} \jasmintype{u256}[5] \{\\
\jasminindent{1}\jasminstorageclass{reg} \jasmintype{u256}[2] z;\\
\jasminindent{1}\jasminstorageclass{reg} \jasmintype{u256} t;\\
\\
\jasminindent{1}z[0] = x[0] \jasminshr\jasmintype{4u64} 26;\hspace{\jasmintab}\=
\jasminindent{1}z[1] = x[3] \jasminshr\jasmintype{4u64} 26;\\
\jasminindent{1}x[0] &\jasmintype{}= mask26;\>
\jasminindent{1}x[3] &\jasmintype{}= mask26;\\
\jasminindent{1}x[1] +\jasmintype{4u64}= z[0];\>
\jasminindent{1}x[4] +\jasmintype{4u64}= z[1];\\
\jasminindent{1}z[0] = x[1] \jasminshr\jasmintype{4u64} 26;\>
\jasminindent{1}z[1] = x[4] \jasminshr\jasmintype{4u64} 26;\\
\\
\jasminindent{1}t = z[1] \jasminshl\jasmintype{4u64} 2;\\
\jasminindent{1}z[1] +\jasmintype{4u64}= t;\\
\\
\jasminindent{1}x[1] &\jasmintype{}= mask26;\>
\jasminindent{1}x[4] &\jasmintype{}= mask26;\\
\jasminindent{1}x[2] +\jasmintype{4u64}= z[0];\>
\jasminindent{1}x[0] +\jasmintype{4u64}= z[1];\\
\jasminindent{1}z[0] = x[2] \jasminshr\jasmintype{4u64} 26;\>
\jasminindent{1}z[1] = x[0] \jasminshr\jasmintype{4u64} 26;\\
\jasminindent{1}x[2] &\jasmintype{}= mask26;\>
\jasminindent{1}x[0] &\jasmintype{}= mask26;\\
\jasminindent{1}x[3] +\jasmintype{4u64}= z[0];\>
\jasminindent{1}x[1] +\jasmintype{4u64}= z[1];\\
\\
\jasminindent{1}z[0] = x[3] \jasminshr\jasmintype{4u64} 26;\\
\jasminindent{1}x[3] &\jasmintype{}= mask26;\\
\jasminindent{1}x[4] +\jasmintype{4u64}= z[0];\\
\\
\jasminindent{1}\jasminkw{return} x;\\
\}
\end{tabbing}


==> listings/poly1305_ref.tex <==
%!TEX root = ../main.tex



{\begin{lstlisting}[language=easycrypt,xleftmargin=0pt,xrightmargin=0pt,basicstyle=\footnotesize,frame=none, escapeinside={/*}{*/}]
  proc poly1305 (out in_0: address, inlen: int, k: address) : unit = {
    var r,h,x: zp;
    var b16: u64;
    var s, h_int : int;

    r <- load_clamp Glob.mem k;
    h <- /* $0_{\mathbb{Z}_p}$ */;
    
    while (16 <= inlen) {
      x <- load_block Glob.mem in_0 16;
      h <- h + x;     (* Addition in Zp *)
      h <- h * r;     (* Multiplication in Zp *)
      in_0 <- in_0 + 16;
      inlen <- inlen - 16;      
    }
    if (0 < inlen) {
      x <- load_block Glob.mem inlen in_0;
      h <- h + x;
      h <- h * r;
    }
    h_int <- (asint h) % /* $2^{128}$ */;
    s <- W128.to_uint (loadW128 Glob.mem (k + 16));
    h_int <- (h_int + s) % /* $2^{128}$ */;
    Glob.mem <- storeW128 Glob.mem out (W128.of_int h_int);
  }
\end{lstlisting}}


==> listings/poly1305_spec.tex <==
%!TEX root = ../main.tex

% type Zp_msg = zp list. 

% op load_lblock (mem : global_mem_t) (l ptr : W64.t) = 
%    let x = pack16_t (W16u8.Pack.init 
%             (fun i => if i < W64.to_uint l 
%                       then mem.[to_uint ptr + i] 
%                       else W8.zero))
%    in (Zp.inzp (W128.to_uint x + 2^(8* W64.to_uint l))).

% op load_block mem ptr = load_lblock mem (W64.of_int 16) ptr.

% op load_clamp(mem: global_mem_t) (ptr : W64.t) = 
%    let x = loadW128 mem (to_uint ptr) in
%    let xclamp = W128.andw x 
%          (W128.of_int 0xFFFFFFC0FFFFFFC0FFFFFFC0FFFFFFF)
%    in Zp.inzp (W128.to_uint xclamp).

% op poly1305_loop (r : zp) (m : Zp_msg) (n : int) =
%   foldl (fun h i => (h + oget (onth m i)) * r) Zp.zero (iota_ 0 n).

% op poly1305_ref (r : zp) (s : int) (m : Zp_msg) =
%   let n = size m in
%   let h' = poly1305_loop r m n
%       in  (((asint h') %% 2^128) + s) %% 2^128.


{\begin{lstlisting}[language=easycrypt,xleftmargin=0pt,xrightmargin=0pt,basicstyle=\footnotesize,frame=none]
op poly1305_pre (r : zp) (s : int) (m : Zp_msg)
                (mem : global_mem_t) (inn, inl, kk : int)  = 
  let body i = 
    let offset = i * 16 in
    if i < size m - 1
    then load_block mem (inn+offset) 16
    else load_block mem (inn+offset) (inl-offset) in
  let n = ceil (inl / 16) in
  m = [body 0; ...; body (n-1)] /\
  r = load_clamp mem kk /\
  s = to_uint (loadW128 mem (kk + 16)).

op poly1305_post mem_pre mem_post outt rr ss mm =
  mem_post = 
   storeW128 mem_pre outt (W128.of_int (poly1305_ref rr ss mm)).
\end{lstlisting}}


==> listings/zpcontract.tex <==
%!TEX root = ../main.tex



{\begin{lstlisting}[language=easycrypt,xleftmargin=0pt,xrightmargin=0pt,basicstyle=\footnotesize,frame=none]
lemma add_Rep5_Pack_spec hh1 hh2 hh3 hh4 : 
 phoare [ Mhop3.add_Rep5_Pack_Rep3 : 
  bRep5 27 hh1 /\ bRep5 27 hh2 /\ bRep5 27 hh3 /\ bRep5 27 hh4 /\
     hh1 = h1 /\ hh2 = h2 /\  hh3 = h3 /\  hh4 = h4 ==> 
       ubW64 4 res.[2] /\
            repres3 res = repres5 hh1 + repres5 hh2 + 
                               repres5 hh3 + repres5 hh4 ] = 1%r.
\end{lstlisting}}

